On the Further Structure of the Finite Free Convolutions

Since the celebrated resolution of Kadison-Singer (via the Paving Conjecture) by Marcus, Spielman, and Srivastava, much study has been devoted to further understanding and generalizing the techniques of their proof. Specifically, their barrier method was crucial to achieving the required polynomial root bounds on the finite free convolution. But unfortunately this method required individual analysis for each usage, and the existence of a larger encapsulating framework is an important open question. In this paper, we make steps toward such a framework by generalizing their root bound to all differential operators. We further conjecture a large class of root bounds, the resolution of which would require for more robust techniques. We further give an important counterexample to a very natural multivariate version of their bound, which if true would have implied tight bounds for the Paving Conjecture.

==> Polynomial_Roots_Graphics.tex <==
\begin{tikzpicture}
\draw[latex-latex] (-3.5,0) -- (3.5,0) ; %edit here for the axis
 % edit here for the vertical lines
\draw[shift={(-2,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(-2,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_k$};

\node[] at (-2,.4) {$\ast$};
\draw[shift={(2,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(2,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_1$};
\node[] at (2,.4) {$k-1$};

\draw[latex-latex] (-3.5,-1.5) -- (3.5,-1.5) ; %edit here for the axis
 % edit here for the vertical lines
\draw[shift={(-2,-1.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(-2,-1.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_k$};
\node[] at (-2,-1.1) {$\ast-1$};

\draw[shift={(.5,-1.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(.5,-1.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\mu$};
\node[] at (.5,-1.1) {$2$};

\draw[shift={(2,-1.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(2,-1.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_1$};
\node[] at (2,-1.1) {$k-2$};
% \draw[*-o] (0.92,0) -- (2.08,0);
% \draw[latex-latex] (-3.5,-1.5) -- (3.5,-1.5) ;\draw[very thick] (0.92,0) -- (1.92,0);
\draw[latex-latex] (-3.5,-3) -- (3.5,-3) ;

\draw[shift={(-2,-3)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(-2,-3)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_k$};
\node[] at (-2,-2.6) {$\ast-1$};

\draw[shift={(3,-3)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(3,-3)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\rho$};
\node[] at (3,-2.6) {$1$};

\draw[shift={(2,-3)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(2,-3)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_1$};
\node[] at (2,-2.6) {$k-2$};

%%
\draw[latex-latex] (-3.5,-4.5) -- (3.5,-4.5) ; 

\draw[shift={(-2,-4.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(-2,-4.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_k$};
\node[] at (-2,-4.1) {$\ast-1$};

\draw[shift={(.5,-4.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(.5,-4.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\mu$};
\node[] at (.5,-4.1) {$1$};

\draw[shift={(2,-4.5)},color=black] (0pt,3pt) -- (0pt,-3pt);
\draw[shift={(2,-4.5)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\lambda_1$};
\node[] at (2,-4.1) {$k-2$};

%%

\node[] at (5,0) {$p$};
\node[] at (5,-1.5) {$\tilde{p}_\mu$};
\node[] at (5,-3) {$\hat{p}_\mu$};
\node[] at (5,-4.5) {$f_\mu$};

\end{tikzpicture}
